RVHyper: A Runtime Verification Tool for Temporal Hyperproperties

We present RVHyper, a runtime verification tool for hyperproperties. Hyperproperties, such as non-interference and observational determinism, relate multiple computation traces with each other. Specifications are given as formulas in the temporal logic HyperLTL, which extends linear-time temporal logic (LTL) with trace quantifiers and trace variables. RVHyper processes execution traces sequentially until a violation of the specification is detected. In this case, a counter example, in the form of a set of traces, is returned. As an example application, we show how RVHyper can be used to detect spurious dependencies in hardware designs.

==> tikz/mux.tex <==
\begin{tikzpicture}[auto,>=stealth',shorten >=1pt,thick,transform shape, scale=1]
  
  % cirucit
  \node[draw,minimum size=20pt] (mux) {\textsc{mux}};
  \node[draw,fill,below=0.5 and -0.3 of mux,minimum size=20pt] (bb) {};
  \node[draw,below=0.5 and -0.3 of bb,minimum size=20pt] (imux) {\textsc{imux}};
  
  % inputs
  \node[above left=0.5 and 0 of mux] (i) {$i$};
  \node[above right=0.5 and 0 of mux] (iPrime) {$i'$};
  \node[left=0.5 of i] (sel) {$\mathit{sel}$};
  
  % outputs
  \node[below left=0.5 and -0.1 of imux] (o) {$o$};
  \node[below right=0.5 and -0.1 of imux] (oPrime) {$o'$};  
  
  % lines
  \coordinate[xshift=-5pt] (muxi1) at (mux.north);
  \coordinate[xshift=5pt] (muxi2) at (mux.north);
  
  \coordinate[xshift=-5pt] (imuxo1) at (imux.south);
  \coordinate[xshift=5pt] (imuxo2) at (imux.south);
  
  \draw (i) -| (muxi1)
        (iPrime) -| (muxi2)
        (sel) |- (mux)
        (mux) -- (bb)
        (bb) -- (imux)
        (sel) |- (imux)
        (imuxo1) |- (o)
        (imuxo2) |- (oPrime)
        ;
  
  
\end{tikzpicture}
